Shh, don't say that! Domain Certification in LLMs

Large language models (LLMs) are often deployed to perform constrained tasks, with narrow domains. For example, customer support bots can be built on top of LLMs, relying on their broad language understanding and capabilities to enhance performance. However, these LLMs are adversarially susceptible, potentially generating outputs outside the intended domain. To formalize, assess, and mitigate this risk, we introduce domain certification; a guarantee that accurately characterizes the out-of-domain behavior of language models. We then propose a simple yet effective approach, which we call VALID that provides adversarial bounds as a certificate. Finally, we evaluate our method across a diverse set of datasets, demonstrating that it yields meaningful certificates, which bound the probability of out-of-domain samples tightly with minimum penalty to refusal behavior.

==> assets/cr-histograms-appendix.tex <==
    \centering
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.00_TinyShakespeare.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.00_20NG.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.00_MedicalQA.pdf}
    \end{minipage}%
    % next row    
    
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.01_TinyShakespeare.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.01_20NG.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.01_MedicalQA.pdf}
    \end{minipage}%
    % next row   
    
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.05_TinyShakespeare.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.05_20NG.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.05_MedicalQA.pdf}
    \end{minipage}%
    % next row    
    
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.10_TinyShakespeare.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.10_20NG.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.10_MedicalQA.pdf}
    \end{minipage}%
    % next row    
    
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.25_TinyShakespeare.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.25_20NG.pdf}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.25_MedicalQA.pdf}
    \end{minipage}%
    % next row    
    
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/tinyshakespeare/cr_histograms/cr_hist_frr_0.50_TinyShakespeare.pdf}
        \tightcaption
        \subcaption{}\label{fig:tinyshakespeare-cr-hist}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/20ng/cr_histograms/cr_hist_frr_0.50_20NG.pdf}
        \tightcaption
        \subcaption{}\label{fig:20ng-cr-hist}
    \end{minipage}%
    \hfill
    \begin{minipage}{0.32\textwidth}
        \centering
        \includegraphics[width=\textwidth]{assets/medqa/cr_histograms/cr_hist_frr_0.50_MedicalQA.pdf}
        \tightcaption
        \subcaption{}\label{fig:medqa-cr-hist}
    \end{minipage}%
